Topologically Nontrivial Three-Body Contact Interaction in One Dimension

It is known that three-body contact interactions in one-dimensional $n(\geq3)$-body problems of nonidentical particles can be topologically nontrivial: they are all classified by unitary irreducible representations of the pure twin group $PT_{n}$. It was, however, unknown how such interactions are described in the Hamiltonian formalism. In this paper, we study topologically nontrivial three-body contact interactions from the viewpoint of the path integral. Focusing on spinless particles, we construct an $n(n-1)(n-2)/3!$-parameter family of $n$-body Hamiltonians that corresponds to one particular one-dimensional unitary representation of $PT_{n}$. These Hamiltonians are written in terms of background Abelian gauge fields that describe infinitely-thin magnetic fluxes in the $n$-body configuration space.

==> figure1.eepic <==
%% Generated from figure1.xp on Fri Jan 19 18:23:02 JST 2024 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [0,5] x [0,2]
%%   Actual size: 10 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages tikz
%% 
\xdefinecolor{cmy_00ff00}{cmyk}{0,1,0,0}%
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_007f00}{rgb}{0,0.498039,0}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\begin{tikzpicture}
\pgfsetlinewidth{0.4pt}
\useasboundingbox (0cm,0cm) rectangle (10cm,4cm);
\pgfsetlinewidth{0.8pt}
\draw (6.09052cm,0.0857143cm)--(9.68091cm,0.0857143cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.57547cm,0.0857143cm)--(9.57547cm,0.0505683cm)--
  (9.68091cm,0.0857143cm)--(9.57547cm,0.12086cm)--(9.57547cm,0.0857143cm)--cycle;
\draw (6.09052cm,0.0857143cm)--(6.09052cm,3.67611cm);
\draw [fill](6.09052cm,3.57067cm)--(6.12566cm,3.57067cm)--
  (6.09052cm,3.67611cm)--(6.05537cm,3.57067cm)--(6.09052cm,3.57067cm)--cycle;
\pgfsetstrokecolor{cmy_00ff00}
\draw (6.89524cm,0.0857143cm)--(6.9259cm,0.121618cm)--
  (6.96034cm,0.157522cm)--(6.99844cm,0.193426cm)--
  (7.04004cm,0.22933cm)--(7.08498cm,0.265234cm)--
  (7.13308cm,0.301138cm)--(7.18415cm,0.337042cm)--
  (7.23798cm,0.372946cm)--(7.29438cm,0.40885cm)--
  (7.3531cm,0.444753cm)--(7.41393cm,0.480657cm)--
  (7.47662cm,0.516561cm)--(7.54093cm,0.552465cm)--
  (7.6066cm,0.588369cm)--(7.67336cm,0.624273cm)--
  (7.74097cm,0.660177cm)--(7.80915cm,0.696081cm)--
  (7.87763cm,0.731985cm)--(7.94614cm,0.767889cm)--
  (8.01441cm,0.803793cm)--(8.08217cm,0.839697cm)--
  (8.14916cm,0.8756cm)--(8.21511cm,0.911504cm)--
  (8.27976cm,0.947408cm)--(8.34286cm,0.983312cm)--
  (8.40415cm,1.01922cm)--(8.46339cm,1.05512cm)--
  (8.52036cm,1.09102cm)--(8.57482cm,1.12693cm)--
  (8.62656cm,1.16283cm)--(8.67537cm,1.19874cm)--
  (8.72107cm,1.23464cm)--(8.76348cm,1.27054cm)--
  (8.80242cm,1.30645cm)--(8.83774cm,1.34235cm)--
  (8.8693cm,1.37826cm)--(8.89698cm,1.41416cm)--
  (8.92068cm,1.45006cm)--(8.94028cm,1.48597cm)--
  (8.95573cm,1.52187cm)--(8.96695cm,1.55777cm)--
  (8.97391cm,1.59368cm)--(8.97657cm,1.62958cm)--
  (8.97492cm,1.66549cm)--(8.96898cm,1.70139cm)--
  (8.95876cm,1.73729cm)--(8.94431cm,1.7732cm)--(8.92568cm,1.8091cm)--
  (8.90294cm,1.84501cm)--(8.87619cm,1.88091cm)--
  (8.84553cm,1.91681cm)--(8.81109cm,1.95272cm)--
  (8.77299cm,1.98862cm)--(8.73139cm,2.02453cm)--
  (8.68645cm,2.06043cm)--(8.63835cm,2.09633cm)--
  (8.58728cm,2.13224cm)--(8.53344cm,2.16814cm)--
  (8.47705cm,2.20405cm)--(8.41832cm,2.23995cm)--
  (8.3575cm,2.27585cm)--(8.2948cm,2.31176cm)--(8.2305cm,2.34766cm)--
  (8.16483cm,2.38356cm)--(8.09807cm,2.41947cm)--
  (8.03046cm,2.45537cm)--(7.96228cm,2.49128cm)--
  (7.8938cm,2.52718cm)--(7.82529cm,2.56308cm)--
  (7.75702cm,2.59899cm)--(7.68925cm,2.63489cm)--
  (7.62227cm,2.6708cm)--(7.55632cm,2.7067cm)--(7.49167cm,2.7426cm)--
  (7.42857cm,2.77851cm)--(7.36728cm,2.81441cm)--
  (7.30804cm,2.85032cm)--(7.25107cm,2.88622cm)--
  (7.19661cm,2.92212cm)--(7.14487cm,2.95803cm)--
  (7.09606cm,2.99393cm)--(7.05035cm,3.02984cm)--
  (7.00795cm,3.06574cm)--(6.96901cm,3.10164cm)--
  (6.93369cm,3.13755cm)--(6.90213cm,3.17345cm)--
  (6.87444cm,3.20935cm)--(6.85075cm,3.24526cm)--
  (6.83115cm,3.28116cm)--(6.8157cm,3.31707cm)--
  (6.80448cm,3.35297cm)--(6.79752cm,3.38887cm)--
  (6.79486cm,3.42478cm)--(6.79651cm,3.46068cm)--
  (6.80245cm,3.49659cm)--(6.81267cm,3.53249cm)--
  (6.82712cm,3.56839cm)--(6.84575cm,3.6043cm)--(6.86849cm,3.6402cm)--(6.89524cm,3.67611cm);
\pgfsetstrokecolor{rgb_0000ff}
\draw (7.80952cm,0.0857143cm)--(7.76662cm,0.121618cm)--
  (7.72418cm,0.157522cm)--(7.68238cm,0.193426cm)--
  (7.64139cm,0.22933cm)--(7.60136cm,0.265234cm)--
  (7.56245cm,0.301138cm)--(7.52481cm,0.337042cm)--
  (7.4886cm,0.372946cm)--(7.45396cm,0.40885cm)--
  (7.42102cm,0.444753cm)--(7.38992cm,0.480657cm)--
  (7.36077cm,0.516561cm)--(7.33369cm,0.552465cm)--
  (7.3088cm,0.588369cm)--(7.28618cm,0.624273cm)--
  (7.26592cm,0.660177cm)--(7.24811cm,0.696081cm)--
  (7.23282cm,0.731985cm)--(7.22011cm,0.767889cm)--
  (7.21002cm,0.803793cm)--(7.2026cm,0.839697cm)--
  (7.19787cm,0.8756cm)--(7.19586cm,0.911504cm)--
  (7.19657cm,0.947408cm)--(7.2cm,0.983312cm)--(7.20614cm,1.01922cm)--
  (7.21496cm,1.05512cm)--(7.22642cm,1.09102cm)--
  (7.24049cm,1.12693cm)--(7.25711cm,1.16283cm)--
  (7.2762cm,1.19874cm)--(7.2977cm,1.23464cm)--(7.32152cm,1.27054cm)--
  (7.34757cm,1.30645cm)--(7.37574cm,1.34235cm)--
  (7.40593cm,1.37826cm)--(7.43801cm,1.41416cm)--
  (7.47185cm,1.45006cm)--(7.50733cm,1.48597cm)--
  (7.5443cm,1.52187cm)--(7.58262cm,1.55777cm)--
  (7.62214cm,1.59368cm)--(7.66269cm,1.62958cm)--
  (7.70413cm,1.66549cm)--(7.74628cm,1.70139cm)--
  (7.78898cm,1.73729cm)--(7.83207cm,1.7732cm)--(7.87536cm,1.8091cm)--
  (7.9187cm,1.84501cm)--(7.9619cm,1.88091cm)--(8.00481cm,1.91681cm)--
  (8.04725cm,1.95272cm)--(8.08905cm,1.98862cm)--
  (8.13004cm,2.02453cm)--(8.17007cm,2.06043cm)--
  (8.20898cm,2.09633cm)--(8.24662cm,2.13224cm)--
  (8.28283cm,2.16814cm)--(8.31747cm,2.20405cm)--
  (8.35041cm,2.23995cm)--(8.38151cm,2.27585cm)--
  (8.41066cm,2.31176cm)--(8.43773cm,2.34766cm)--
  (8.46263cm,2.38356cm)--(8.48525cm,2.41947cm)--
  (8.50551cm,2.45537cm)--(8.52332cm,2.49128cm)--
  (8.53861cm,2.52718cm)--(8.55132cm,2.56308cm)--
  (8.56141cm,2.59899cm)--(8.56883cm,2.63489cm)--
  (8.57356cm,2.6708cm)--(8.57557cm,2.7067cm)--(8.57486cm,2.7426cm)--
  (8.57143cm,2.77851cm)--(8.56529cm,2.81441cm)--
  (8.55647cm,2.85032cm)--(8.54501cm,2.88622cm)--
  (8.53094cm,2.92212cm)--(8.51432cm,2.95803cm)--
  (8.49523cm,2.99393cm)--(8.47373cm,3.02984cm)--
  (8.44991cm,3.06574cm)--(8.42386cm,3.10164cm)--
  (8.39569cm,3.13755cm)--(8.3655cm,3.17345cm)--
  (8.33342cm,3.20935cm)--(8.29958cm,3.24526cm)--
  (8.2641cm,3.28116cm)--(8.22713cm,3.31707cm)--
  (8.18881cm,3.35297cm)--(8.14929cm,3.38887cm)--
  (8.10874cm,3.42478cm)--(8.0673cm,3.46068cm)--
  (8.02515cm,3.49659cm)--(7.98245cm,3.53249cm)--
  (7.93936cm,3.56839cm)--(7.89607cm,3.6043cm)--(7.85273cm,3.6402cm)--(7.80952cm,3.67611cm);
\pgfsetstrokecolor{rgb_007f00}
\draw (8.26667cm,0.0857143cm)--(8.28505cm,0.121618cm)--
  (8.30186cm,0.157522cm)--(8.31703cm,0.193426cm)--
  (8.33049cm,0.22933cm)--(8.3422cm,0.265234cm)--
  (8.35211cm,0.301138cm)--(8.36017cm,0.337042cm)--
  (8.36637cm,0.372946cm)--(8.37066cm,0.40885cm)--
  (8.37305cm,0.444753cm)--(8.37351cm,0.480657cm)--
  (8.37204cm,0.516561cm)--(8.36866cm,0.552465cm)--
  (8.36337cm,0.588369cm)--(8.35619cm,0.624273cm)--
  (8.34716cm,0.660177cm)--(8.3363cm,0.696081cm)--
  (8.32367cm,0.731985cm)--(8.30931cm,0.767889cm)--
  (8.29328cm,0.803793cm)--(8.27564cm,0.839697cm)--
  (8.25646cm,0.8756cm)--(8.23582cm,0.911504cm)--
  (8.2138cm,0.947408cm)--(8.19048cm,0.983312cm)--
  (8.16595cm,1.01922cm)--(8.14033cm,1.05512cm)--
  (8.11369cm,1.09102cm)--(8.08616cm,1.12693cm)--
  (8.05784cm,1.16283cm)--(8.02884cm,1.19874cm)--
  (7.99927cm,1.23464cm)--(7.96925cm,1.27054cm)--
  (7.93891cm,1.30645cm)--(7.90835cm,1.34235cm)--
  (7.87771cm,1.37826cm)--(7.8471cm,1.41416cm)--
  (7.81664cm,1.45006cm)--(7.78645cm,1.48597cm)--
  (7.75665cm,1.52187cm)--(7.72737cm,1.55777cm)--
  (7.6987cm,1.59368cm)--(7.67078cm,1.62958cm)--(7.6437cm,1.66549cm)--
  (7.61758cm,1.70139cm)--(7.59252cm,1.73729cm)--
  (7.56862cm,1.7732cm)--(7.54596cm,1.8091cm)--(7.52465cm,1.84501cm)--
  (7.50476cm,1.88091cm)--(7.48638cm,1.91681cm)--
  (7.46957cm,1.95272cm)--(7.4544cm,1.98862cm)--
  (7.44094cm,2.02453cm)--(7.42923cm,2.06043cm)--
  (7.41932cm,2.09633cm)--(7.41126cm,2.13224cm)--
  (7.40506cm,2.16814cm)--(7.40077cm,2.20405cm)--
  (7.39838cm,2.23995cm)--(7.39792cm,2.27585cm)--
  (7.39939cm,2.31176cm)--(7.40277cm,2.34766cm)--
  (7.40806cm,2.38356cm)--(7.41524cm,2.41947cm)--
  (7.42427cm,2.45537cm)--(7.43512cm,2.49128cm)--
  (7.44776cm,2.52718cm)--(7.46212cm,2.56308cm)--
  (7.47815cm,2.59899cm)--(7.49579cm,2.63489cm)--
  (7.51497cm,2.6708cm)--(7.53561cm,2.7067cm)--(7.55763cm,2.7426cm)--
  (7.58095cm,2.77851cm)--(7.60547cm,2.81441cm)--
  (7.6311cm,2.85032cm)--(7.65773cm,2.88622cm)--
  (7.68527cm,2.92212cm)--(7.71359cm,2.95803cm)--
  (7.74259cm,2.99393cm)--(7.77216cm,3.02984cm)--
  (7.80217cm,3.06574cm)--(7.83252cm,3.10164cm)--
  (7.86307cm,3.13755cm)--(7.89372cm,3.17345cm)--
  (7.92433cm,3.20935cm)--(7.95479cm,3.24526cm)--
  (7.98498cm,3.28116cm)--(8.01478cm,3.31707cm)--
  (8.04406cm,3.35297cm)--(8.07273cm,3.38887cm)--
  (8.10065cm,3.42478cm)--(8.12772cm,3.46068cm)--
  (8.15384cm,3.49659cm)--(8.17891cm,3.53249cm)--
  (8.20281cm,3.56839cm)--(8.22547cm,3.6043cm)--(8.24678cm,3.6402cm)--(8.26667cm,3.67611cm);
\pgftext[at={\pgfpoint{9.7512cm}{0.0857143cm}}] {\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x$}}}
\pgftext[at={\pgfpoint{6.09052cm}{3.7464cm}}] {\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $t$}}}
\pgftext[at={\pgfpoint{6.89524cm}{3.71125cm}}] {\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{magenta}{$x_{1}(t)$}}}}
\pgftext[at={\pgfpoint{7.80952cm}{3.71125cm}}] {\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{2}(t)$}}}}
\pgftext[at={\pgfpoint{8.26667cm}{3.71125cm}}] {\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{green!50!black}{$x_{3}(t)$}}}}
\pgftext[at={\pgfpoint{5cm}{2cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \normalsize $=$}}}
\pgfsetstrokecolor{rgb_000000}
\draw (0.751472cm,2.00734cm)--(3.57925cm,1.3215cm);
\draw [fill](3.52088cm,1.33566cm)--(3.51259cm,1.3015cm)--
  (3.57925cm,1.3215cm)--(3.52916cm,1.36981cm)--(3.52088cm,1.33566cm)--cycle;
\draw (0.0457528cm,1.3215cm)--(2.87353cm,2.00734cm);
\draw [fill](2.77984cm,1.98461cm)--(2.78812cm,1.95046cm)--
  (2.87353cm,2.00734cm)--(2.77155cm,2.01877cm)--(2.77984cm,1.98461cm)--cycle;
\draw (1.8125cm,0.0784707cm)--(1.8125cm,3.74505cm);
\draw [fill](1.8125cm,3.65564cm)--(1.84765cm,3.65564cm)--
  (1.8125cm,3.74505cm)--(1.77735cm,3.65564cm)--(1.8125cm,3.65564cm)--cycle;
\pgfsetstrokecolor{rgb_ff0000}
\draw (2.84878cm,2.46088cm)--(3.69075cm,3.03847cm);
\pgfsetstrokecolor{rgb_0000ff}
\draw (2.63881cm,2.36881cm)--(2.59206cm,2.39756cm)--
  (2.54637cm,2.42636cm)--(2.50182cm,2.45514cm)--
  (2.45846cm,2.48386cm)--(2.41638cm,2.51247cm)--
  (2.37565cm,2.54092cm)--(2.33633cm,2.56917cm)--
  (2.29851cm,2.59715cm)--(2.26225cm,2.62483cm)--
  (2.22764cm,2.65214cm)--(2.19474cm,2.67904cm)--
  (2.16365cm,2.70548cm)--(2.13444cm,2.73138cm)--
  (2.1072cm,2.75671cm)--(2.08202cm,2.78139cm)--
  (2.05899cm,2.80536cm)--(2.0382cm,2.82857cm)--
  (2.01975cm,2.85093cm)--(2.00375cm,2.87237cm)--
  (1.9903cm,2.89283cm)--(1.97949cm,2.91222cm)--
  (1.97145cm,2.93047cm)--(1.96628cm,2.94747cm)--
  (1.96409cm,2.96316cm)--(1.96499cm,2.97743cm)--
  (1.96909cm,2.99019cm)--(1.97649cm,3.00135cm)--
  (1.98731cm,3.0108cm)--(2.00163cm,3.01845cm)--
  (2.01955cm,3.02419cm)--(2.04115cm,3.02793cm)--
  (2.0665cm,3.02957cm)--(2.09565cm,3.029cm)--(2.12865cm,3.02614cm)--
  (2.16552cm,3.02091cm)--(2.20624cm,3.01322cm)--
  (2.25081cm,3.00301cm)--(2.29915cm,2.99021cm)--
  (2.35117cm,2.97479cm)--(2.40677cm,2.95672cm)--
  (2.46577cm,2.93599cm)--(2.52798cm,2.91262cm)--
  (2.59316cm,2.88663cm)--(2.66104cm,2.8581cm)--(2.73127cm,2.8271cm)--
  (2.80352cm,2.79375cm)--(2.87738cm,2.75819cm)--
  (2.9524cm,2.72059cm)--(3.02814cm,2.68116cm)--(3.10408cm,2.6401cm)--
  (3.17972cm,2.59767cm)--(3.25453cm,2.55414cm)--
  (3.32798cm,2.5098cm)--(3.39954cm,2.46495cm)--(3.4687cm,2.41989cm)--
  (3.53494cm,2.37496cm)--(3.59781cm,2.33045cm)--
  (3.65686cm,2.2867cm)--(3.7117cm,2.244cm)--(3.76198cm,2.20264cm)--
  (3.80742cm,2.16288cm)--(3.84776cm,2.12499cm)--
  (3.88283cm,2.08918cm)--(3.9125cm,2.05565cm)--
  (3.93671cm,2.02456cm)--(3.95542cm,1.99605cm)--
  (3.96869cm,1.97024cm)--(3.97658cm,1.94719cm)--
  (3.97924cm,1.92696cm)--(3.9768cm,1.90957cm)--
  (3.96948cm,1.89502cm)--(3.95749cm,1.88328cm)--
  (3.94106cm,1.87432cm)--(3.92047cm,1.86806cm)--
  (3.89597cm,1.86445cm)--(3.86784cm,1.86337cm)--
  (3.83637cm,1.86475cm)--(3.80183cm,1.86846cm)--
  (3.76449cm,1.8744cm)--(3.72464cm,1.88245cm)--
  (3.68252cm,1.89249cm)--(3.63841cm,1.9044cm)--
  (3.59253cm,1.91807cm)--(3.54513cm,1.93338cm)--
  (3.49642cm,1.9502cm)--(3.44661cm,1.96843cm)--
  (3.39589cm,1.98796cm)--(3.34447cm,2.00868cm)--
  (3.29249cm,2.03049cm)--(3.24014cm,2.0533cm)--
  (3.18756cm,2.07702cm)--(3.13488cm,2.10154cm)--
  (3.08225cm,2.1268cm)--(3.02979cm,2.15271cm)--(2.9776cm,2.1792cm)--
  (2.9258cm,2.20619cm)--(2.8745cm,2.23362cm)--(2.82378cm,2.26142cm)--
  (2.77373cm,2.28952cm)--(2.72445cm,2.31787cm);
\draw (3.59853cm,2.32993cm)--(3.60835cm,2.32279cm);
\pgfsetfillcolor{rgb_0000ff}
\draw [fill](3.52681cm,2.38207cm)--(3.50614cm,2.35365cm)--
  (3.60835cm,2.32279cm)--(3.54747cm,2.4105cm)--(3.52681cm,2.38207cm)--cycle;
\draw (2.37081cm,2.54436cm)--(2.36437cm,2.54895cm);
\draw [fill](2.44989cm,2.48803cm)--(2.47028cm,2.51665cm)--
  (2.36437cm,2.54895cm)--(2.4295cm,2.4594cm)--(2.44989cm,2.48803cm)--cycle;
\pgfsetstrokecolor{rgb_ff0000}
\draw (0.142942cm,0.604693cm)--(2.84878cm,2.46088cm);
\pgftext[at={\pgfpoint{3.61439cm}{1.3215cm}}] {\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\pgftext[at={\pgfpoint{2.90867cm}{2.00734cm}}] {\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\pgftext[at={\pgfpoint{1.8125cm}{3.7802cm}}] {\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\pgftext[at={\pgfpoint{1.84765cm}{1.67971cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\pgftext[at={\pgfpoint{0.178088cm}{0.569547cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{red}{$\Delta_{3}$}}}}
\pgftext[at={\pgfpoint{1.90587cm}{3.09492cm}}] {\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$(x_{1}(t),x_{2}(t),x_{3}(t))$}}}}
\end{tikzpicture}

